Multi-Wavelength Variability. Accretion and Ejection at the Fastest Timescales

Multiwavelength variability data, combined with spectral-timing analysis techniques, provides information about the causal relationship between different physical components in accreting black holes. Using fast-timing data and long-term monitoring, we can probe the behaviour of the same components across the black hole mass scale. In this chapter we review the observational status of multiwavelength variability in accreting black holes, from black hole X-ray binaries to AGN, and consider the implications for models of accretion and ejection, primarily considering the evidence for accretion disc and jet variability in these systems. We end with a consideration of future prospects in this quickly-developing field.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

